A Nonlinear Model Predictive Control Strategy for Autonomous Racing of Scale Vehicles

A Nonlinear Model Predictive Control (NMPC) strategy aimed at controlling a small-scale car model for autonomous racing competitions is presented in this paper. The proposed control strategy is concerned with minimizing the lap time while keeping the vehicle within track boundaries. The optimization problem considers both the vehicle's actuation limits and the lateral and longitudinal forces acting on the car modeled through the Pacejka's magic formula and a simple drivetrain model. Furthermore, the approach allows to safely race on a track populated by static obstacles generating collision-free trajectories and tracking them while enhancing the lap timing performance. Gazebo simulations using the F1/10 simulator showcase the feasibility and validity of the proposed control strategy. The code is released as open-source making it possible to replicate the obtained results.

==> matlabPlots/tex-delta-input1.tex <==
\begin{tikzpicture}
	\begin{axis}[%
	width=1.9119in,%
	height=0.9183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=40,%
	ymax=35,%
	ymin=-35,%
	xmajorgrids,%
	ymajorgrids,%
	extra y tick style={grid=none},
	extra y ticks={-30,30},
	extra y tick labels={$\hspace{-1.0cm}\underline{\delta}$, $\hspace{-1.0cm}\bar{\delta}$},
	%default ticks
	ylabel style={yshift=-0.415cm}, %shifting the y line text
	xlabel style={yshift=0.115cm}, %shifting the y line text
	ylabel={[$\si{\degree}$]},%
	xlabel={Time [$\si{\second}$]},%
	axis background/.style={fill=white},%
	legend style={at={(0.4,0.305)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=0.75pt]
	   file{matlabPlots/control/delta_1.txt};%
	%
	\addplot [color=red, dashed, line width=0.75pt]
	   file{matlabPlots/control/delta_obs_1.txt};%
	%
	% Steering angle constraints
	\draw [thick, dashed] (axis cs:{0.00,30}) -- (axis cs:{40.00,30});
    \draw [thick, dashed] (axis cs:{0.00,-30}) -- (axis cs:{40.00,-30});
	\legend{$\delta$, $\delta_\mathrm{obs}$};%
	\end{axis}
\end{tikzpicture}

==> matlabPlots/tex-delta-input2.tex <==
\begin{tikzpicture}
	\begin{axis}[%
	width=1.9119in,%
	height=0.9183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=40,%
	ymax=35,%
	ymin=-35,%
	xmajorgrids,%
	ymajorgrids,%
	%default ticks
    %extra y tick style={xshift=-0.315cm},
	%extra y ticks={-30,30},
	%extra y tick labels={$\underline{\delta}$, $\bar{\delta}$},
	ylabel style={yshift=-0.415cm}, %shifting the y line text
	xlabel style={yshift=0.115cm}, %shifting the y line text
	%ylabel={[$\si{\degree}$]},%
	xlabel={Time [$\si{\second}$]},%
	axis background/.style={fill=white},%
	legend style={at={(0.445,0.2855)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=0.75pt]
	   file{matlabPlots/control/delta_2.txt};%
	%
	\addplot [color=red, dashed, line width=0.75pt]
	   file{matlabPlots/control/delta_obs_2.txt};%
	%
	% Steering angle constraints
	\draw [thick, dashed] (axis cs:{0.00,30}) -- (axis cs:{40.00,30});
    \draw [thick, dashed] (axis cs:{0.00,-30}) -- (axis cs:{40.00,-30});
	\legend{$\delta$, $\delta_\mathrm{obs}$};%
	\end{axis}
\end{tikzpicture}

==> matlabPlots/tex-delta-input3.tex <==
\begin{tikzpicture}
	\begin{axis}[%
	width=1.9119in,%
	height=0.9183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=40,%
	ymax=35,%
	ymin=-35,%
	xmajorgrids,%
	ymajorgrids,%
	%default ticks
	%extra y tick style={xshift=-0.315cm},
	%extra y ticks={-30,30},
	%extra y tick labels={$\underline{\delta}$, $\bar{\delta}$},
	ylabel style={yshift=-0.415cm}, %shifting the y line text
	xlabel style={yshift=0.115cm}, %shifting the y line text
	%ylabel={[$\si{\degree}$]},%
	xlabel={Time [$\si{\second}$]},%
	axis background/.style={fill=white},%
	legend style={at={(0.5,0.255)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=0.75pt]
	   file{matlabPlots/control/delta_3.txt};%
	%
	\addplot [color=red, dashed, line width=0.75pt]
	   file{matlabPlots/control/delta_obs_3.txt};%
	%
	% Steering angle constraints
	\draw [thick, dashed] (axis cs:{0.00,30}) -- (axis cs:{40.00,30});
    \draw [thick, dashed] (axis cs:{0.00,-30}) -- (axis cs:{40.00,-30});
	\legend{$\delta$, $\delta_\mathrm{obs}$};%
	\end{axis}
\end{tikzpicture}

==> matlabPlots/tex-tilde-input1.tex <==
\begin{tikzpicture}
	\begin{axis}[%
	width=1.9119in,%
	height=0.9183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=40,%
	ymax=1.1,%
	ymin=0,%
	xmajorgrids,%
	ymajorgrids,%
	xticklabels={,,},%
	extra y tick style={grid=none},
	extra y ticks={0,1},
	extra y tick labels={$\hspace{-1.0cm}\underline{\tilde{d}}$, $\hspace{-1.0cm}\bar{\tilde{d}}$},
	%default ticks
	ylabel style={yshift=-0.4215cm}, %shifting the y line text
	xlabel style={yshift=0.115cm}, %shifting the y line text
	ylabel={[1]},%
	axis background/.style={fill=white},%
	legend style={at={(0.3,0.3055)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=0.75pt]
	   file{matlabPlots/control/tilde_d_1.txt};%
	%
	\addplot [color=red, dashed, line width=0.75pt]
	   file{matlabPlots/control/tilde_d_obs_1.txt};%
	% PWM constraint
	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{40.00,1});
    \draw [thick, dashed] (axis cs:{0.00,0}) -- (axis cs:{40.00,0});
	\legend{$\tilde{d}$, $\tilde{d}_\mathrm{obs}$};%
	\end{axis}
\end{tikzpicture}

==> matlabPlots/tex-tilde-input2.tex <==
\begin{tikzpicture}
	\begin{axis}[%
	width=1.9119in,%
	height=0.9183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=40,%
	ymax=1.1,%
	ymin=0,%
	xmajorgrids,%
	ymajorgrids,%
	xticklabels={,,},%
	%extra y tick style={xshift=-0.315cm},
	%extra y ticks={0,1},
	%extra y tick labels={$\underline{\tilde{d}}$, $\bar{\tilde{d}}$},
	%default ticks
	ylabel style={yshift=-0.4215cm}, %shifting the y line text
	xlabel style={yshift=0.115cm}, %shifting the y line text
	%ylabel={[1]},%
	axis background/.style={fill=white},%
	legend style={at={(0.45,0.355)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=0.75pt]
	   file{matlabPlots/control/tilde_d_2.txt};%
	%
	\addplot [color=red, dashed, line width=0.75pt]
	   file{matlabPlots/control/tilde_d_obs_2.txt};%
	% PWM constraint
	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{40.00,1});
    \draw [thick, dashed] (axis cs:{0.00,0}) -- (axis cs:{40.00,0});
	\legend{$\tilde{d}$, $\tilde{d}_\mathrm{obs}$};%
	\end{axis}
\end{tikzpicture}

==> matlabPlots/tex-tilde-input3.tex <==
\begin{tikzpicture}
	\begin{axis}[%
	width=1.9119in,%
	height=0.9183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=40,%
	ymax=1.1,%
	ymin=0,%
	xmajorgrids,%
	ymajorgrids,%
	xticklabels={,,},%
	%extra y tick style={xshift=-0.315cm},
	%extra y ticks={0,1},
	%extra y tick labels={$\underline{\tilde{d}}$, $\bar{\tilde{d}}$},
	%default ticks
	ylabel style={yshift=-0.4215cm}, %shifting the y line text
	xlabel style={yshift=0.115cm}, %shifting the y line text
	%ylabel={[1]},%
	axis background/.style={fill=white},%
	legend style={at={(0.5,0.305)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=0.75pt]
	   file{matlabPlots/control/tilde_d_3.txt};%
	%
	\addplot [color=red, dashed, line width=0.75pt]
	   file{matlabPlots/control/tilde_d_obs_3.txt};%
	% PWM constraint
	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{40.00,1});
    \draw [thick, dashed] (axis cs:{0.00,0}) -- (axis cs:{40.00,0});
	\legend{$\tilde{d}$, $\tilde{d}_\mathrm{obs}$};%
	\end{axis}
\end{tikzpicture}
